Monte Carlo evaluation of a fermion number violating observable in 2D

We describe in some detail a computer evaluation of a 't Hooft vertex in a two dimensional model using the overlap. The computer result agrees with the known exact continuum value, and in this sense our work is a first successful fully dynamical simulation of a chiral gauge theory on the lattice. We add some new data to numbers obtained earlier and provide a selfcontained description which should make it easy for others to reproduce and follow up on our work.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto 0.7 setgray
(DRAFT) show grestore}def end
